Frequency-domain digital predistortion for Massive MU-MIMO-OFDM Downlink

Digital predistortion (DPD) is a method commonly used to compensate for the nonlinear effects of power amplifiers (PAs). However, the computational complexity of most DPD algorithms becomes an issue in the downlink of massive multi-user (MU) multiple-input multiple-output (MIMO) orthogonal frequency division multiplexing (OFDM), where potentially up to several hundreds of PAs in the base station (BS) require linearization. In this paper, we propose a convolutional neural network (CNN)-based DPD in the frequency domain, taking place before the precoding, where the dimensionality of the signal space depends on the number of users, instead of the number of BS antennas. Simulation results on generalized memory polynomial (GMP)-based PAs show that the proposed CNN-based DPD can lead to very large complexity savings as the number of BS antenna increases at the expense of a small increase in power to achieve the same symbol error rate (SER).

==> figures/FLOPs_vs_B.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=7.5cm,
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west
},
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,  
x grid style={white!69.0196078431373!black},
xlabel={Number of antennas, $B$},
xmajorgrids,
xmin=1, xmax=1024,
xmode=log,
xtick={1,4,16,64,256,1024},
xticklabels={1,4,16,64,256,1024},
%minor xtick={0,0.2,...,21},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of FLOPs},
ymajorgrids,
yminorgrids,
ymin=214697.188550675,
ymax=4330672033.71046,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, line width=1.0pt, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
1 2695168
2 5390336
4 10780672
8 21561344
16 43122688
32 86245376
64 172490752
128 344981504
256 689963008
512 1379926016
1024 2759852032
};
\addlegendentry{$U=1$, $C^{\text{TD-GMP}}$~\cite{GMP_2006}}
\addplot [semithick, color1, line width=1.0pt, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
1 673792
2 1347584
4 2695168
8 5390336
16 10780672
32 21561344
64 43122688
128 86245376
256 172490752
512 344981504
1024 689963008
};
\addlegendentry{$U=4$, $C^{\text{TD-GMP}}$~\cite{GMP_2006}}
\addplot [semithick, color2, line width=1.0pt, mark=o, mark size=2, mark options={solid,fill opacity=0}]
table {%
1 336896
2 673792
4 1347584
8 2695168
16 5390336
32 10780672
64 21561344
128 43122688
256 86245376
512 172490752
1024 344981504
};
\addlegendentry{$U=8$, $C^{\text{TD-GMP}}$~\cite{GMP_2006}}
\addplot [semithick, color3, mark=square, mark size=2, line width=1.0pt, mark options={solid,fill opacity=0}]
table {%
1 1750016
2 1779712
4 1839104
8 1957888
16 2195456
32 2670592
64 3620864
128 5521408
256 9322496
512 16924672
1024 32129024
};
\addlegendentry{$U\in\{1,4,8\}$, $C^{\text{FD-NN}}$~\cite{tarver2021virtual}}
\addplot [semithick, color4, line width=1.0pt, mark=triangle, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
1 1205760
2 1205760
4 1205760
8 1205760
16 1205760
32 1205760
64 1205760
128 1205760
256 1205760
512 1205760
1024 1205760
};
\addlegendentry{$U\in\{1,4,8\}$, $C^{\text{FD-CNN}}$}
\end{axis}

\end{tikzpicture}


==> figures/SER_vs_P.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\begin{axis}[
width=7.5cm,
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P_{\text{PA}}$ [dBm]},
xmajorgrids,
xmin=12, xmax=32,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
ymin=1e-04, ymax=1,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [color5, line width=1.0pt, mark=|, mark size=2, mark options={solid}]
table {%
12.0577239990234 0.429658389091492
14.0517272949219 0.36518634557724
16.0287246704102 0.309902960062027
18.0006904602051 0.259627342224121
20.077751159668 0.222305911779404
22.0018272399902 0.193229824304581
24.0859298706055 0.171319884061813
26.0706672668457 0.152740699052811
28.0602493286133 0.144246906042099
30.032527923584 0.172317558526993
32.0257873535156 0.306855607032776
};
\addlegendentry{No DPD}
\addplot [color2, line width=1.0pt,  mark=o, mark size=2, mark options={solid}]
table {%
12.0541038513184 0.214992243051529
14.0394344329834 0.114347845315933
16.0387554168701 0.0422709763050079
18.0209884643555 0.0137694239616394
20.0337181091309 0.00458076000213623
22.043212890625 0.00169256925582886
24.0437927246094 0.000636667013168335
26.0692024230957 0.000256228446960449
28.0372848510742 0.000209647417068481
29.9942092895508 0.00185560584068298
31.7707443237305 0.16390141248703
};
\addlegendentry{TD-GMP~\cite{GMP_2006}}

\addplot [color3, line width=1.0pt,  mark=square, mark size=2, mark options={solid}]
table {%
12.1201283231336 0.233653023666970
14.2458003496763 0.125409074980643
16.0828068395673 0.0600304240813596
18.1429191620000 0.0207057088460451
20.1744678553296 0.00682208193027728
21.7682351323695 0.00301605920964092
24.0039273563572 0.000981241466140859
26.0614360224195 0.000460232078172891
28.0779738466701 0.000713495335180438
29.9652828109803 0.00230370742171078
31.9504499395424 0.0336545191855530
};
\addlegendentry{FD-NN~\cite{tarver2021virtual}}

\addplot [color4, line width=1.0pt,  mark=triangle, mark size=2, mark options={solid}]
table {%
12.08473777771 0.27754271030426
14.0860977172852 0.159118813276291
16.0300598144531 0.074243038892746
18.0574989318848 0.0281056106090546
20.040283203125 0.00939053893089294
22.0181884765625 0.00342951240539551
24.0206832885742 0.00128883719444275
26.0261344909668 0.00068325400352478
28.0062484741211 0.00102874040603638
30.0957679748535 0.00314443707466125
32.0510368347168 0.0477212905883789
};
\addlegendentry{FD-CNN}

\addplot [black, line width=1.0pt,  mark=asterisk, mark size=2, mark options={solid}]
table {%
12.048900604248 0.202166939973831
14.0170078277588 0.0971013391017914
16.0902328491211 0.0360365092754364
18.0346984863281 0.0115070086717606
20.070484161377 0.00326903998851776
22.073127746582 0.000963141322135925
24.037540435791 0.000363762378692627
26.0639381408691 0.000168879628181458
27.9365463256836 0.000127214193344116
29.9360656738281 0.000102084875106812
31.8653182983398 0.00527796149253845
};
\addlegendentry{Ideal PA~\cite{chani2018lower}}
\end{axis}
\end{tikzpicture}

